Type-Based Unsourced Multiple Access Over Fading Channels in Distributed MIMO With Application to Multi-Target Localization

We consider the problem of type estimation over unsourced multiple access fading channels in distributed multiple-input multiple-output (D-MIMO) systems. Unlike classical unsourced multiple access, type-based unsourced multiple access (TUMA) aims to estimate the type, i.e., the empirical distribution of transmitted messages. We extend our prior work on TUMA over additive white Gaussian channels to fading scenarios in which neither the transmitters nor the receiver have channel state information. To mitigate the impact of path-loss variability, we employ location-based codebook partitioning: users with similar large-scale fading coefficients use the same codebook. The decoder is built on the multisource approximate message passing algorithm proposed by Cakmak et al. (2025), and supports both centralized and distributed implementations. As an application, we demonstrate how TUMA enables efficient communication in a multi-target localization setting, where distributed sensors report to a D-MIMO receiver quantized target positions. We propose a performance cost function that combines localization errors with a misdetection penalty, and use it to characterize how performance depends on the fraction of resources assigned to sensing vs. communication, as well as on the number of bits used to quantize the positions of the targets.

==> figs/dmimo_topology.tex <==
\definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0}
\definecolor{yelloworange}{rgb}{1.0, 0.65, 0.05}
\definecolor{bluecolor}{rgb}{0.0, 0.0, 1.0}
\def\SensorSize{0.25} % Size of user device (sensor)

\begin{tikzpicture}

% Define grid parameters
\def\N{4} % Number of APs in one row/column
\def\D{4} % Distance between APs
\def\APsize{0.3} % Size of APs
\def\CrossSize{0.1} % Size of user crosses

% Draw outer black border
\draw[black, very thick] (0, 0) rectangle (3*\D, 3*\D);

% Draw inner gray zone boundaries (3x3 zones)
\foreach \x in {1,2} {
    \draw[gray, thick] (\x*\D, 0) -- (\x*\D, 3*\D);
}
\foreach \y in {1,2} {
    \draw[gray, thick] (0, \y*\D) -- (3*\D, \y*\D);
}

% Draw access points (APs)
\foreach \x in {0,1,2,3} {
    \foreach \y in {0,1,2,3} {
        \node[fill=yelloworange, rectangle, scale=1.5, minimum width=\APsize cm, minimum height=\APsize cm] at (\x*\D, \y*\D) {};
        % Additional intermediate points
        \ifnum\y<3
            \node[fill=yelloworange, rectangle, scale=1.5, minimum width=\APsize cm, minimum height=\APsize cm] at (\x*\D, \y*\D + 2) {};
        \fi
        \ifnum\x<3
            \node[fill=yelloworange, rectangle, scale=1.5, minimum width=\APsize cm, minimum height=\APsize cm] at (\x*\D + 2, \y*\D) {};
        \fi
    }
}

% Add zone centroids (green dots)
\foreach \x in {0,1,2} {
    \foreach \y in {0,1,2} {
        \node[fill=darkgreen, circle, scale=1] at (\x*\D+2, \y*\D+2) {};
    }
}

% Add user devices (random positions)
\foreach \x/\y in {
4.53/10.09, 7.40/3.12, 10.32/9.04, 7.49/0.42, 4.37/3.63, 2.99/3.00, 8.81/1.86, 4.78/0.21, 0.94/6.49, 11.92/6.95, 
4.43/5.46, 8.66/9.16, 7.74/9.33, 1.78/3.82, 4.65/8.28, 7.12/8.19, 3.52/6.80, 3.16/9.72, 6.43/4.89, 7.29/2.80, 
6.78/9.08, 9.43/9.45, 11.68/6.40, 8.78/7.42, 2.84/2.51, 11.92/5.96, 7.91/6.46, 6.12/11.01, 8.26/4.62, 10.05/0.66, 
4.65/4.84, 2.25/0.43, 4.17/5.80, 6.73/9.02, 9.62/0.21, 5.72/0.76, 2.33/8.03, 1.23/3.44, 7.12/10.61, 5.89/1.24, 1.05/3.37, 7.60/10.83, 4.46/5.31, 5.14/6.29, 2.33/2.65, 1.60/8.23, 9.71/8.44, 3.11/11.54, 6.77/1.02, 6.72/3.54, 6.00/5.49, 2.79/5.87, 11.33/1.98, 11.65/1.39, 4.31/4.28, 11.72/4.36, 2.05/8.70, 6.06/8.94, 0.48/7.88, 8.86/6.85, 1.27/2.16, 10.45/9.68, 8.17/3.41, 3.87/7.12, 1.90/11.50, 3.88/4.04, 7.87/4.33, 4.55/6.12, 10.24/0.87, 9.63/1.83, 5.55/11.56, 2.27/5.11, 2.89/7.30, 3.44/8.99, 10.33/5.04, 3.81/10.20, 5.04/10.32, 11.30/8.30, 9.26/8.95, 11.18/3.85
} {
    %\node[fill=bluecolor, circle, scale=0.5] at (\x, \y) {};
    \node[bluecolor, scale=2.5] at (\x, \y) {\textbf{\texttimes}};
}

% Legend
\node[fill=yelloworange, rectangle, scale=1.5, minimum width=\APsize cm, minimum height=\APsize cm] at (13.55, 7.4) {};
\node[right, scale=2.5] at (14, 7.4) {access point};
\node[fill=darkgreen, circle, scale=1] at (13.55, 6.0) {};
\node[right, scale=2.5] at (14, 6.0) {zone centroid};
\node[bluecolor, scale=2.5] at (13.55, 4.6) {\textbf{\texttimes}};
\node[right, scale=2.5] at (14, 4.6) {user device};

\end{tikzpicture}

==> figs/mtl_tuma_block_diagram.tex <==
\begin{tikzpicture}[node distance=0.5cm and 0.7cm, font=\scriptsize]

    % Set of targets:
    \node[rectangle, draw, black, minimum height = 4cm, minimum width = 1cm, node distance=3.7cm, align=center] (targets) at (0,0) {$\uT$ targets \\ with positions \\ \\ $\vecp_1$\\$\vecp_2$ \\ $ \vdots$ \\ $\vecp_{{\uT}}$};


    % Active sensor k in zone u
    \node[rectangle, draw, black, minimum height = 0.6cm, minimum width = 1.8cm, node distance=3.7cm, align=center, below right = 0.6cm and 0.6cm of targets.east] (the_sensor){$\sens_{u,j}$};

    % Inactive sensor k' in zone u
    \node[rectangle, draw=lightgray, text=lightgray, minimum height = 0.6cm, minimum width = 1.8cm, node distance=3.7cm, align=left, above=1.6cm of the_sensor.center] (inactive_sensor){$\sens_{u,j'}$};


    % Vertical three dots
    \node[below right = 0.4cm and 0.3cm of the_sensor.west] (downvdots) {\scalebox{0.8}{$\vdots$}};
    \node[above right = 0.95cm and 0.3cm of the_sensor.west] (midvdots) {\scalebox{0.8}{$\vdots$}};
    \node[above right = 2.55cm and 0.3cm of the_sensor.west] (upvdots) {\scalebox{0.8}{$\vdots$}};


    % Curly brace to show we have K sensors with K_a active:
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
      (1.1,-1.2) -- (7.3,-1.2) node[midway,yshift=-3em]{$K_{\mathrm{a}}$ active sensors out of $\uK$ sensors};
    
    % For the active user, show reindexing:
    %\node[draw, rectangle, minimum width=0.9cm, minimum height=0.6cm, right=0.8cm of the_sensor] (reindex) {Reindexing};


    % For the active user, show quantizer:
    \node[draw, rectangle, minimum width=1.8cm, minimum height=0.6cm, right=1.0cm of the_sensor, align=center] (quant) {$\quant$};
    % Output of the quantizer, input to TUMA
    \node[inner sep=0.8pt, right=0.3cm of quant] (input) {$W_{u,j}$};


    \node[inner sep=0.8pt, right=0.3cm of inactive_sensor, lightgray] (emptyset) {$\emptyset$};
    \draw[->] (inactive_sensor) -- (emptyset);


    % Draw edges:
    \draw[->] (quant) -- (input.west);
    \draw[->] (inactive_sensor.west) ++ (-0.6,0) --  (inactive_sensor.west);
    \draw[->] (the_sensor.west) ++ (-0.6,0) --  (the_sensor.west);
    \draw[->] (the_sensor) -- node[above] {\scriptsize $\vecp_{O_{u,j}}$} (quant.west);
    %\draw[->] (reindex) -- (quant.west);
    
    % Sensor labels:
    %  active sensor:
    \node[above right = 0.47cm and -0.18cm of the_sensor.west, red] (sensor_label) {active sensor $j$ in zone $u$};
    %\node[above right = 0.5cm and 0cm of reindex.east, red] (active_sensor_label) {active sensor $k$ in zone $u$};
    %\node[above right = 0.5cm and -0.2cm of reindex.center, red] (label_arrow) {$\rightarrow$};

    %  inactive sensor:
    \node[right = 0cm of emptyset.east, lightgray]  
    (inactive_sensor_label) {sensor $j'$ in zone $u$ is inactive};

    % Put dashed rectangle around sensors:
    \begin{scope}[on background layer]
        % active sensor:
        \node[draw, dashed, red, rounded corners, fit={(quant) 
        (input) (the_sensor) (sensor_label)}, inner xsep=0.14cm, inner ysep=0.1cm, yshift=-0.07cm, xshift=-0.0cm] (active_sensor_border) {};
        % inactive sensor:
        \node[draw, dashed, lightgray, rounded corners, fit={ (inactive_sensor) (inactive_sensor_label) (emptyset)}, inner xsep=0.2cm, inner ysep=0.2cm, yshift=-0.0cm, xshift=-0.1cm] (inactive_sensor_border) {};
    \end{scope}

\end{tikzpicture}


==> figs/mtl_tuma_sensing_quantization.tex <==
\definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0}
\definecolor{yelloworange}{rgb}{1.0, 0.65, 0.05}
\definecolor{bluecolor}{rgb}{0.0, 0.0, 1.0}
\def\SensorSize{0.25} % Size of user device (sensor)

\begin{tikzpicture}

% Define grid parameters
\def\N{4} % Number of APs in one row/column
\def\D{4} % Distance between APs
\def\quantCellsize{3} % 
\def\APsize{0.3} % Size of APs
\def\CrossSize{0.1} % Size of user crosses
\def\sensradius{\quantCellsize/2.5} % Sensing radius

% Draw outer black border
\draw[black, very thick] (0, 0) rectangle (3*\D, 3*\D);

% Draw grids for quantization cells
\foreach \x in {1,2,3} {
    \draw[dotted] (\x*\quantCellsize, 0) -- (\x*\quantCellsize, 3*\D);
}
\foreach \y in {1,2,3} {
    \draw[dotted] (0, \y*\quantCellsize) -- (3*\D, \y*\quantCellsize);
}

% Add sensing radius first
\foreach \sx/\sy in {
    1.2/5.73, 1.77/2.43, 5.1/8.3, 10.4/10.0, 8.8/1.6, 10.5/2.6, 4.8/3.8, 5.3/5.2, 6.0/4.7
} {
    % Add gray transparent fill for sensing radius
    \fill[gray!50, opacity=0.3] (\sx, \sy) circle (\sensradius);
}

\draw[dashed, gray] (1.9, 6.23) -- (1.2, 5.73);
\draw[dashed, gray] (1.9, 6.23) -- (1.5, 7.5);
\draw[dashed, gray] (1.2, 5.73) -- (1.5, 7.5);
\draw[dashed, gray] (5.1, 8.3) -- (5.7, 7.5);
\draw[dashed, gray] (5.1, 8.3) -- (4.5, 7.5);
\draw[dashed, gray] (5.7, 7.5) -- (4.5, 7.5);

\draw[dashed, gray] (10.5, 2.6) -- (9.6, 2.2);
\draw[dashed, gray] (10.5, 2.6) -- (10.5, 1.5);
\draw[dashed, gray] (9.6, 2.2) -- (10.5, 1.5);

\draw[dashed, gray] (8.8, 1.6) -- (9.6, 2.2);
\draw[dashed, gray] (8.8, 1.6) -- (10.5, 1.5);
\draw[dashed, gray] (9.6, 2.2) -- (10.5, 1.5);

\draw[dashed, gray] (5.6, 4.3) -- (4.8, 3.8);
\draw[dashed, gray] (5.6, 4.3) -- (4.5, 4.5);
\draw[dashed, gray] (4.8, 3.8) -- (4.5, 4.5);
\draw[dashed, gray] (5.6, 4.3) -- (5.3, 5.2);
\draw[dashed, gray] (5.6, 4.3) -- (4.5, 4.5);
\draw[dashed, gray] (5.3, 5.2) -- (4.5, 4.5);
\draw[dashed, gray] (5.6, 4.3) -- (6.0, 4.7);
\draw[dashed, gray] (5.6, 4.3) -- (4.5, 4.5);
\draw[dashed, gray] (6.0, 4.7) -- (4.5, 4.5);


% Add quantized positions (black dots)
\foreach \x in {0,1,2,3} {
    \foreach \y in {0,1,2,3} {
        \node[fill=black, scale=1] at (\x*\quantCellsize+1.5, \y*\quantCellsize+1.5) {};
    }
}

% Add active sensors 
\foreach \x/\y in {
    1.2/5.73, 5.1/8.3, 8.8/1.6, 10.5/2.6, 4.8/3.8, 5.3/5.2, 6.0/4.7
} {
    \node[bluecolor, scale=2.5] at (\x, \y) {\textbf{\texttimes}};
}

% Add inactive sensors 
\foreach \x/\y in {
    1.77/2.43, 10.4/10.0
} {
    \node[lightgray, scale=2.5] at (\x, \y) {\textbf{\texttimes}};
}

% Add active targets 
\foreach \x/\y in {
    1.9/6.23, 5.7/7.5, 9.6/2.2, 5.6/4.3
} {
    \node[fill=red, circle, scale=1] at (\x, \y) {};
}

% Add inactive targets 
\foreach \x/\y in {
    8.9/8.23, 4.8/0.6
} {
    \node[fill=lightgray, circle, scale=1] at (\x, \y) {};
}

% Add quantized position labels
\node[scale=2.3] at (1.1,7.9) {$\vecq_{9}$};
\node[scale=2.3] at (4.4,6.9) {$\vecq_{10}$};
\node[scale=2.3] at (11.0,1.0) {$\vecq_4$};
\node[scale=2.3] at (4.0,4.8) {$\vecq_6$};


% Legend
\node[fill=black, scale=1] at (13.55, 8.8) {};
\node[right, scale=2] at (14, 8.8) {quantized position};
\node[fill=red, circle, scale=1] at (13.55, 7.4) {};
\node[right, scale=2] at (14, 7.4) {detected target};
\node[fill=lightgray, circle, scale=1] at (13.55, 6.0) {};
\node[right, scale=2] at (14, 6.0) {undetected target};
\node[bluecolor, scale=2.5] at (13.55, 4.6) {\textbf{\texttimes}};
\node[right, scale=2] at (14, 4.6) {active sensor};
\node[lightgray, scale=2.5] at (13.55, 3.2) {\textbf{\texttimes}};
\node[right, scale=2] at (14, 3.2) {inactive sensor};

%\fill[gray!50, opacity=0.3] (13.55, 1.5) circle (\sensradius);
%\node[right, scale=2] at (15, 1.5) {sensing circle};


\end{tikzpicture}

==> figs/simulation/TV_vs_J_for_Ns1000.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize] 
        \begin{semilogyaxis}[
        scale only axis,
        width=1.2in,
        height=1.3in,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xmin=1,
        xmax=13,
        xlabel={\scriptsize number of quantization bits, $\log_2 \uM$},
        ymin=0.01,
        ymax=1,
        ytick = {0.01, 0.1, 1},
        xtick = {2,4,6,8,10,12},
        ylabel={\scriptsize average total variation, $\overline{\mathbb{TV}}$},
        ylabel style = {xshift=-1mm, yshift=-2mm},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
tick label style={font=\scriptsize},
        legend style={draw=none,opacity=.9,at={(0.50,0.95)},anchor=north},
        legend cell align={left}
        ]
    
        \addplot [color=black, mark=*, line width=1.2pt, mark size=1pt]
        table[row sep=crcr]{%
2.0	0.02743080485321978	 \\ 
4.0	0.04779191707514203	 \\ 
6.0	0.056381372881989085	 \\ 
8.0	0.058489166393780025	 \\ 
10.0	0.06526538574898438	 \\ 
12.0	0.06807254319065198	 \\
        };
        \addlegendentry{\scriptsize centralized};


        \addplot [color=red, mark=*, dashed, line width=1.2pt, mark size=1pt]
        table[row sep=crcr]{%
2.0	0.0316580844193732	 \\ 
4.0	0.07420790657400433	 \\ 
6.0	0.10392021422438462	 \\ 
8.0	0.10524020848361292	 \\ 
10.0	0.10970545554631055	 \\ 
12.0	0.2983164138387835	 \\
        };
        \addlegendentry{\scriptsize distributed};

      \end{semilogyaxis}
    \end{tikzpicture}


==> figs/simulation/TV_vs_Ns_for_J10.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize] 
    \begin{semilogyaxis}[
    scale only axis,
    width=1.14in,
    height=1.3in,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
%scale only axis,
    xmin=0,
    xmax=2000,
    xtick = {0, 500, 1000, 1500, 2000},
    xticklabels = {0, 500, 1000, 1500, 2000}, 
    xlabel={\scriptsize sensing blocklength, $\uN_\mathrm{s}$},
    ymin=0.004,
    ymax=1,
    ytick = {0.01, 0.1, 1},
    yticklabels={
      {\scriptsize $10^{-2}$},
      {\scriptsize $10^{-1}$},
      {\scriptsize \raisebox{-13pt}{$10^{0}$}}
    },
    %ytick = {1e-5, 1e-4,1e-3,1e-2,1e-1,1e0},
    ylabel={\scriptsize average TV distance, $\overline{\mathbb{TV}}$},
    ylabel style = {xshift=0mm, yshift=-2.5mm},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    legend style={draw=none,opacity=.9,at={(0.50,0.35)},anchor=north},
    legend cell align={left}
    ]

    \addplot [color=black, mark=*, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{%
10.0	0.005150539748062967	 \\ 
%50.0	0.020878114376639084	 \\ 
100.0	0.030092580731327017	 \\ 
%200.0	0.04067087272868627	 \\ 
500.0	0.05666423813963979	 \\ 
1000.0	0.06526538574898438	 \\ 
1500.0	0.06689155755041161	 \\ 
%1600.0	0.07657922929867418	 \\ 
1650.0	0.08194036971742845	 \\ 
1700.0	0.32223302325300807	 \\ 
1800.0	0.8066153634618297	 \\ 
1900.0	0.8396375760856216	 \\
    };  
    \addlegendentry{\scriptsize centralized};

    \addplot [color=red, mark=*, dashed, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{%
10.0	0.06593797664396768	 \\ 
100.0	0.08681086630961009	 \\ 
500.0	0.10823345756572257	 \\ 
1000.0	0.10970545554631055	 \\ 
1300.0	0.11315504354048421	 \\ 
1400.0	0.17646023692806323	 \\ 
1500.0	0.5476841759414905	 \\ 
1600.0	0.8219543594105182	 \\ 
1700.0	0.8533695851311086	 \\ 
1900.0	0.8853820230961186	 \\
    };  
    \addlegendentry{\scriptsize distributed};
    
  \end{semilogyaxis}
    % Second axis: top x-axis for Nc = N - Ns
    \begin{axis}[
        scale only axis,
        width=1.14in,
        height=1.3in,
        xmin=0,
        xmax=2000,
        ymin=0,
        ymax=50,
        axis x line=top,
        axis line style={-},
        axis y line=none,
        xtick={0,500,1000,1500,2000},
        xticklabels={2000,1500,1000,500,0},
        xlabel={\scriptsize communication blocklength, $\uN_\mathrm{c}$},
        xlabel style={yshift=-0.7ex},
        xticklabel style={yshift=-0.7ex, font=\scriptsize}, % optional: hides tick marks
        xtick style={draw=none}, % optional: hides tick lines
    ]
    \end{axis}
\end{tikzpicture}    

==> figs/simulation/TV_vs_SNRrx_J10.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize] 
    \begin{semilogyaxis}[
    scale only axis,
    width=2.7in,
    height=1.0in,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
%scale only axis,
    xmin=-55,
    xmax=15,
    %extra x ticks={5},
    xlabel={\scriptsize received signal to noise ratio, $\text{SNR}_{\text{rx}}$ (dB)},
    ymin=9e-3,
    ymax=1.2,
    ytick = {1e-4,1e-3,1e-2,1e-1,1e0},
    ylabel={\scriptsize average total variation, $\dTV$},
    ylabel style = {xshift=-1mm},
     % legend pos=south east,
    legend style={draw=none,opacity=.9,at={(0.37,0.01)},anchor=south east},
    ]



    \addplot [color=black, mark=*, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{%
            -50	 0.9565664096062562	 \\
            -40  0.3461087978446557 \\
            -30  0.1791343064924447 \\
            -20  0.10500101881791768 \\
            -10  0.08067728219009895 \\
            0    0.06531894558324716 \\
            10   0.06526538574898438 \\
    };
    \addlegendentry{\scriptsize centralized};

    \addplot [color=red, mark=*, dashed, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{%
            -50	 0.9545454545454546	 \\
            -40  0.352126397187386 \\
            -30  0.2169641738911928 \\
            -20  0.13988593776444852 \\ 
            -10  0.11008787045005963 \\
            0    0.10968592629687302 \\
            10   0.10967545554631055 \\ 
    };
    \addlegendentry{\scriptsize distributed};

    \addplot [color=blue, mark=*, dashdotted, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{%
            -50	 0.99898235 \\
            -40  0.98748343 \\
            -30  0.96733745 \\
            -20  0.93736884 \\
            -10  0.90758478 \\
            0    0.88548567 \\
            10   0.85545438 \\
    };
    \addlegendentry{\scriptsize AMP-DA};
    
  \end{semilogyaxis}
\end{tikzpicture}    


==> figs/simulation/WS_vs_Ns_for_J10.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize] 
        \begin{axis}[
        scale only axis,
        width=1.14in,
        height=1.3in,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xtick = {0, 500, 1000, 1500, 2000},
        xticklabels = {0, 500, 1000, 1500, 2000}, 
        xmin=0,
        xmax=2000,
        xlabel={\scriptsize sensing blocklength, $\uN_\mathrm{s}$},
        ymin=0,
        ymax=50,
        ytick = {0, 10, 20, 30, 40, 50},
        yticklabels={
          {\scriptsize 0},
          {\scriptsize 10},
          {\scriptsize 20},
          {\scriptsize 30},
          {\scriptsize 40},
          {\scriptsize \raisebox{-10pt}{50}}
        },
        ylabel={\scriptsize average Wasserstein distance, $\overline{\mathbb{W}}_2$ [m]},
        ylabel style = {xshift=-1mm, yshift=-1.5mm},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        legend style={draw=none,opacity=.9,at={(0.4,0.95)},anchor=north},
        legend cell align={left}
        ]

        \addplot [color=black, mark=*, line width=1.2pt, mark size=1pt]
        table[row sep=crcr]{%
10.0	6.304594321475033	 \\ 
%50.0	0.011938468120091547	 \\ 
100.0	14.04344309851318	 \\ 
%200.0	0.015162890516681604	 \\ 
500.0	15.96612927680058	 \\ 
1000.0	16.595865722483567	 \\ 
1500.0	16.575856207265	 \\ 
%1600.0	0.01669821855203587	 \\ 
1650.0	16.978633569005115	 \\ 
1700.0	22.589788344305695	 \\ 
1800.0	34.990812018720424	 \\ 
1900.0	35.6374749135196	 \\
        };
        \addlegendentry{\scriptsize centralized};


        \addplot [color=red, mark=*, dashed, line width=1.2pt, mark size=1pt]
        table[row sep=crcr]{%
10.0	27.962479120738584	 \\ 
100.0	23.24578059575684	 \\ 
500.0	22.265049839256132	 \\ 
1000.0	21.963803256638267	 \\ 
1300.0	21.872772411483137	 \\ 
1400.0	23.236448117402376	 \\ 
1500.0	31.4903588995802	 \\ 
1600.0	34.19688443828512	 \\ 
1700.0	35.43485121200646	 \\ 
1900.0	35.85209491914724	 \\
        };
        \addlegendentry{\scriptsize distributed};


        \addplot [color=gray, line width=3pt, mark size=1pt]
        table[row sep=crcr]{%
10	    3.8382072778183045	 \\ 
1990	3.8382072778183045	 \\
        } 
        node [black, pos=.5, inner sep=0, yshift=12pt, align=center] {\scriptsize perfect communication}
        node [black, pos=.5, inner sep=0, yshift=5pt] {\scriptsize $\downarrow$}
        %node [pos=.5, inner sep=0, pin={[align=center,text=black,pin edge={solid,black,<-},pin distance=2mm, yshift=-10pt]90:\scriptsize perfect \scriptsize communication},inner sep=0pt] {};
        ;
    \end{axis}


    % Second axis: top x-axis for Nc = N - Ns
    \begin{axis}[
        scale only axis,
        width=1.14in,
        height=1.3in,
        xmin=0,
        xmax=2000,
        ymin=0,
        ymax=50,
        axis x line=top,
        axis line style={-},
        axis y line=none,
        xtick={0,500,1000,1500,2000},
        xticklabels={2000,1500,1000,500,0},
        xlabel={\scriptsize communication blocklength, $\uN_\mathrm{c}$},
        xlabel style={yshift=-0.7ex},
        xticklabel style={yshift=-0.7ex, font=\scriptsize}, % optional: hides tick marks
        xtick style={draw=none}, % optional: hides tick lines
    ]
    \end{axis}
\end{tikzpicture} 

==> figs/simulation/channel_est_J10.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize] 
    \begin{semilogyaxis}[
    scale only axis,
    width=2.7in,
    height=1.0in,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
%scale only axis,
    xmin=-0.5,
    xmax=10.5,
    %extra x ticks={5},
    xlabel={\scriptsize AMP iteration, $t$},
    ymin=5e-7,
    ymax=0.2,
    ytick = {1e-6, 1e-5, 1e-4,1e-3,1e-2,1e-1,1e0},
    ylabel={\scriptsize channel estimation error},
    ylabel style = {xshift=-1mm},
    legend style={
        draw=none,opacity=.9,
        nodes={scale=0.8, transform shape},  % uniformly scales text + marker
    },
    legend cell align={left},
    legend image post style={scale=0.8},  % scales the legend marker
    ]

    \addplot [color=black, mark=none, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{%
	0	0.11616031495855932 \\
	1	0.002402610958829703 \\
	2	0.00011063577630277331 \\
	3	1.1755417736420586e-05 \\
	4	7.0354516664855214e-06 \\
	5	6.797528996330245e-06 \\
	6	6.782926866467179e-06 \\
	7	6.780049930496581e-06 \\
	8	6.7802444428522125e-06 \\
	9	6.7801637838649895e-06 \\
	10	6.780131248663606e-06 \\
    };
    \addlegendentry{\scriptsize $
    \uE_\mathrm{c} \sum_{u=1}^\uU \mathbb{E} \mathopen{} [ \lVert \mathbf{X}_u^{(t)} - \mathbf{X}_u \rVert_\mathrm{F}^2]$};

    \addplot [color=blue, mark=*, only marks, line width=1.2pt, mark size=1.3pt]
    table[row sep=crcr]{%
	0	0.11638235968563723 \\
	1	0.0024188022235806248 \\
	2	0.00010998861953788625 \\
	3	1.1533530451083638e-05 \\
	4	6.6524798519037885e-06 \\
	5	6.384593349275968e-06 \\
	6	6.3703035623526256e-06 \\
	7	6.369665983659731e-06 \\
	8	6.369621386512883e-06 \\
	9	6.369612577525055e-06 \\
	10	6.369615384312077e-06 \\
    };
    \addlegendentry{\scriptsize $\text{tr}(\mathbf{T}^{(t)} - \sigma_w^2 \mathbf{I}_\uF )$};

    \addplot [color=black, mark=none, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{%
	0	0.11616031495855929	 \\
	1	0.0048278866771739705	 \\
	2	0.0005896668787201176	 \\
	3	0.00012173810912796916	 \\
	4	3.637201500937405e-05	 \\
	5	1.4019237380646526e-05	 \\
	6	7.973442926724247e-06	 \\
	7	6.90521296146539e-06	 \\
	8	6.847127468391683e-06	 \\
	9	6.84343719821039e-06	 \\
	10	6.843596706121466e-06	 \\
    };
    %\addlegendentry{\scriptsize $\uP_\mathrm{c} \sum_{u=1}^\uU \lVert \mathbf{X}_u^{(t)} - \mathbf{X}_u \rVert_\mathrm{F}^2$, dist.};

    \addplot [color=blue, mark=*, only marks, line width=1.2pt, mark size=1.3pt]
    table[row sep=crcr]{%
	0	0.11638235968563723	 \\
	1	0.004890919471349241	 \\
	2	0.00062352692316806	 \\
	3	0.0001407462638844404	 \\
	4	4.004521057167275e-05	 \\
	5	1.3957317858864098e-05	 \\
	6	6.323990642757098e-06	 \\
	7	5.181713666853855e-06	 \\
	8	5.10966748907614e-06	 \\
	9	5.109213897023311e-06	 \\
	10	5.109156645599673e-06	 \\
    };
    %\addlegendentry{\scriptsize $\text{tr}(\mathbf{T}^{(t)} - \sigma_w^2 \mathbf{I}_\uF )$, dist.};

    \coordinate (Center) at (axis cs:3,1.35e-4);
    \coordinate (Center2) at (axis cs:3,1.05e-5);

    \node[align = center] at (axis cs:1.3, 1.8e-6) () {\scriptsize centralized};
    \node[align = center] at (axis cs:4.7,7e-4) () {\scriptsize distributed};

    \node [black, inner sep=0, rotate=300] at (axis cs:2.55,4e-6) {\scriptsize $\uparrow$};

    \node [black, inner sep=0, rotate=120] at (axis cs:3.45,4e-4) {\scriptsize $\uparrow$};




  \end{semilogyaxis} 

    \draw (Center) ellipse [x radius=0.15, y radius=0.2];
    \draw (Center2) ellipse [x radius=0.15, y radius=0.2];


\end{tikzpicture}    



==> figs/simulation/channel_est_J10_LSFCimperfection.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize] 
    \begin{semilogyaxis}[
    scale only axis,
    width=2.7in,
    height=1.0in,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
%scale only axis,
    xmin=-0.5,
    xmax=10.5,
    %extra x ticks={5},
    xlabel={\scriptsize AMP iteration, $t$},
    ymin=5e-7,
    ymax=0.2,
    ytick = {1e-6, 1e-5, 1e-4,1e-3,1e-2,1e-1,1e0},
    ylabel={\scriptsize channel estimation error},
    ylabel style = {xshift=-1mm},
    legend style={
        draw=none,opacity=.9,
        nodes={scale=0.8, transform shape},  % uniformly scales text + marker
    },
    legend cell align={left},
    legend image post style={scale=0.8},  % scales the legend marker
    ]


    \addplot [color=black, mark=*, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{%
	0	0.11616031495855932 \\
	1	0.002402610958829703 \\
	2	0.00011063577630277331 \\
	3	1.1755417736420586e-05 \\
	4	7.0354516664855214e-06 \\
	5	6.797528996330245e-06 \\
	6	6.782926866467179e-06 \\
	7	6.780049930496581e-06 \\
	8	6.7802444428522125e-06 \\
	9	6.7801637838649895e-06 \\
	10	6.780131248663606e-06 \\
    };
    \addlegendentry{\scriptsize perfect LSFC information};

    %\addlegendentry{\scriptsize $\uP_\mathrm{c} \sum_{u=1}^\uU \lVert \mathbf{X}_u^{(t)} - \mathbf{X}_u \rVert_\mathrm{F}^2$, dist.};


    %\addlegendentry{\scriptsize $\text{tr}(\mathbf{T}^{(t)} - \sigma_w^2 \mathbf{I}_\uF )$, dist.};

    \coordinate (Center) at (axis cs:3,4e-4);
    \coordinate (Center2) at (axis cs:3,1.4e-5);
    \coordinate (Center3) at (axis cs:4,7.0e-5);

    \node[align = center] at (axis cs:1.3, 1.4e-6) () {\scriptsize $\text{SNR}_\text{rx} = 10 \text{ dB}$};
    \node[align = center] at (axis cs:5,1.7e-3) () {\scriptsize $\text{SNR}_\text{rx} = -10 \text{ dB}$};

    \node[align = center] at (axis cs:5.9,2e-5) () {\scriptsize $\text{SNR}_\text{rx} = 0 \text{ dB}$};


    \node [black, inner sep=0, rotate=300] at (axis cs:2.55,4e-6) {\scriptsize $\uparrow$};

    \node [black, inner sep=0, rotate=120] at (axis cs:3.45,8e-4) {\scriptsize $\uparrow$};

    \node [black, inner sep=0, rotate=60] at (axis cs:4.45,3e-5) {\scriptsize $\uparrow$};


    \addplot [color=red, dashed, mark=*, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{
    0 0.14206235666904798       \\
    1 0.0028611310966103376     \\
    2 0.00019878777954977398    \\
    3 2.649646585442465e-05    \\
    4 8.967196763458853e-06     \\
    5 6.870359973634019e-06      \\
    6 6.582866636958393e-06     \\
    7 6.54413773166847e-06     \\
    8 6.520361212007202e-06     \\
    9 6.50045424028868e-06      \\
    10 6.4904692528730075e-06   \\
    };
    \addlegendentry{\scriptsize imperfect LSFC information};




    \addplot [color=black, mark=*, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{%
	0	0.1375468196327075	 \\
	1	0.002188064160770371	 \\
	2	0.00046771947413022533	 \\
	3	0.00039940947779938663	 \\
	4	0.00039782546233180975	 \\
	5	0.0003976427612548218	 \\
	6	0.0003976470044133883	 \\
	7	0.0003976470044133883	 \\
	8	0.0003976470044133883	 \\
	9	0.0003976470044133883	 \\
	10	0.0003976474516297258	 \\
    };

    \addplot [color=red, dashed, mark=*, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{%
	0	0.14216269563753653	 \\
	1	0.002988902522201238	 \\
	2	0.000545398731507387	 \\
	3	0.0004620642041722418	 \\
	4	0.00046015329463114054	 \\
	5	0.00046004415549838294	 \\
	6	0.0004600128054278661	 \\
	7	0.00046001623202410847	 \\
	8	0.00046001445544928345	 \\
	9	0.00046001456068656913	 \\
	10	0.0004600145445673519	 \\
    };

    \addplot [color=black, mark=*, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{%
0	 0.12626173555770984 	 \\
1	 0.002447198022290817 	 \\
2	 0.00014064003747482097 	 \\
3	 5.661179064261917e-05 	 \\
4	 5.364387184406301e-05 	 \\
5	 5.3533517516285465e-05 	 \\
6	 5.350597626221079e-05 	 \\
7	 5.3501839342653894e-05 	 \\
8	 5.3500166911521184e-05 	 \\
9	 5.3499988886294015e-05 	 \\
10	 5.3499954575679905e-05 	 \\
    };

    \addplot [color=red, dashed, mark=*, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{%
0	 0.1954642892263693 	 \\
1	 0.0031306063650428863 	 \\
2	 0.0002059308495701151 	 \\
3	 7.199842103609852e-05 	 \\
4	 6.175959051341425e-05 	 \\
5	 6.117273190064762e-05 	 \\
6	 6.1063734573609e-05 	 \\
7	 6.107638971752891e-05 	 \\
8	 6.107072443251831e-05 	 \\
9	 6.107244450067574e-05 	 \\
10	 6.107195101026044e-05 	 \\
    };

  \end{semilogyaxis} 

    \draw (Center) ellipse [x radius=0.15, y radius=0.2];
    \draw (Center2) ellipse [x radius=0.15, y radius=0.2];
    \draw (Center3) ellipse [x radius=0.15, y radius=0.2];


\end{tikzpicture}    



==> figs/simulation/cost_vs_J_for_Ns1000.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize] 
        \begin{axis}[
        scale only axis,
        width=1.2in,
        height=1.3in,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xmin=1,
        xmax=13,
        xlabel={\scriptsize number of quantization bits, $\log_2 \uM$},
        ymin=0,
        ymax=50,
        ytick = {0, 10, 20, 30, 40, 50},
        xtick = {2,4,6,8,10,12},
        ylabel={\scriptsize average cost, $d^{(37.5 \text{ m},2)}$ [m]},
        ylabel style = {xshift=-1mm, yshift=-1mm},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
        legend style={draw=none,opacity=.9,at={(0.65,0.95)},anchor=north},        
        legend cell align={left}
        ]
    
        \addplot [color=black, mark=*, line width=1.2pt, mark size=1pt]
        table[row sep=crcr]{%
2.0	    61.61181686264629	 \\ 
4.0	    35.23545528612795	 \\ 
6.0	    25.186231848872895	 \\ 
8.0	    21.54080449647866	 \\ 
10.0	21.158647973788518	 \\ 
12.0	21.317116458671504	 \\
        };
        \addlegendentry{\scriptsize centralized};


        \addplot [color=red, mark=*, dashed, line width=1.2pt, mark size=1pt]
        table[row sep=crcr]{%
2.0	    62.12813876508836	 \\ 
4.0	    37.03701150497514	 \\ 
6.0	    27.865892111512917	 \\ 
8.0	    25.600966421855734	 \\ 
10.0	25.60949342521858	 \\ 
12.0	29.466260053919634	 \\
        };
        \addlegendentry{\scriptsize distributed};

        \addplot [color=gray, line width=3pt, mark size=1pt]
        table[row sep=crcr]{%
2.0	    61.175506960491455	 \\ 
4.0	    32.7213244856551	 \\ 
6.0	    19.834065417524055	 \\ 
8.0	    15.166672695326483	 \\ 
10.0	13.901334134175995	 \\ 
12.0	12.822158444197157	 \\
        }
        node [black, pos=.5, inner sep=0, yshift=-49pt, xshift=4pt, align=center] {\scriptsize perfect \\ \scriptsize communication}
        node [black, pos=.5, inner sep=0, yshift=-37pt, xshift=15pt, rotate=315] {\scriptsize $\uparrow$}
        ;

        \addplot [color=black, mark=*, line width=1.2pt, mark size=1pt]
        table[row sep=crcr]{%
2.0	    61.61181686264629	 \\ 
4.0	    35.23545528612795	 \\ 
6.0	    25.186231848872895	 \\ 
8.0	    21.54080449647866	 \\ 
10.0	21.158647973788518	 \\ 
12.0	21.317116458671504	 \\
        };

        \addplot [color=red, mark=*, dashed, line width=1.2pt, mark size=1pt]
        table[row sep=crcr]{%
2.0	    62.12813876508836	 \\ 
4.0	    37.03701150497514	 \\ 
6.0	    27.865892111512917	 \\ 
8.0	    25.600966421855734	 \\ 
10.0	25.60949342521858	 \\ 
12.0	29.466260053919634	 \\
        };

      \end{axis}
\end{tikzpicture}

==> figs/simulation/cost_vs_Ns_for_J10.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize] 
        \begin{axis}[
        scale only axis,
        width=1.14in,
        height=1.3in,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
    %scale only axis,
        xmin=0,
        xmax=2000,
        %extra x ticks={5},
        xlabel={\scriptsize sensing blocklength, $\uN_\mathrm{s}$},
        ymin=0,
        ymax=50,
        ytick = {0, 10, 20, 30, 40, 50},
        yticklabels={
          {\scriptsize 0},
          {\scriptsize 10},
          {\scriptsize 20},
          {\scriptsize 30},
          {\scriptsize 40},
          {\scriptsize \raisebox{-10pt}{50}}
        },
        ylabel={\scriptsize average cost, $d^{(37.5 \text{ m},2)}$ [m]},
        ylabel style = {xshift=-1mm, yshift=-1mm},
        xtick = {0, 500, 1000, 1500, 2000},
        xticklabels = {0, 500, 1000, 1500, 2000},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        legend style={draw=none,opacity=.9,at={(0.41,0.96)},anchor=north},
        legend cell align={left}
        ]


        \addplot [color=black, mark=*, line width=1.2pt, mark size=1pt]
        table[row sep=crcr]{%
10.0	31.95305790622198	 \\ 
%50.0	0.027902577063216364	 \\ 
100.0	26.655197317993675	 \\ 
%200.0	0.024141128975171663	 \\ 
500.0	22.14297418646915	 \\ 
1000.0	21.158647973788518	 \\ 
1500.0	20.34462449508545	 \\ 
1650.0	20.71258626064572	 \\ 
1700.0	25.471830763424318	 \\ 
1800.0	36.85905425095554	 \\ 
1900.0	37.09482746748218	 \\
        };
        \addlegendentry{\scriptsize centralized};

        \addplot [color=red, mark=*, dashed, line width=1.2pt, mark size=1pt]
        table[row sep=crcr]{%
10.0	42.01163126628939	 \\ 
100.0	31.62438762140924	 \\ 
500.0	26.795308206951737	 \\ 
1000.0	25.60949342521858	 \\ 
1300.0	25.583543507577898	 \\ 
1400.0	26.144178079039352	 \\ 
1500.0	33.54454431982002	 \\ 
1600.0	36.10819720348036	 \\ 
1700.0	37.13296084002664	 \\ 
1900.0	37.26197527919144	 \\
        };
        \addlegendentry{\scriptsize distributed};


        \addplot [color=gray, line width=3pt, mark size=1pt]
        table[row sep=crcr]{%
10.0	31.203535524380772	 \\ 
100.0	22.45232360152279	 \\ 
500.0	15.636914181113144	 \\ 
1000.0	13.904157116038976	 \\ 
1500.0	13.112992988158628	 \\
1990.0	12.850883980812764	 \\
}
        node [black, pos=.5, inner sep=0, yshift=-14pt, align=center] {\scriptsize perfect communication}
        node [black, pos=.5, inner sep=0, yshift=-5pt] {\scriptsize $\uparrow$}
        %node [pos=.5, inner sep=0, pin={[align=center,text=black,pin edge={solid,black,<-},pin distance=2mm]270:\scriptsize perfect \scriptsize communication},inner sep=1pt] {};
        ;

        \addplot [color=black, mark=*, line width=1.2pt, mark size=1pt]
        table[row sep=crcr]{%
10.0	31.95305790622198	 \\ 
%50.0	0.027902577063216364	 \\ 
100.0	26.655197317993675	 \\ 
%200.0	0.024141128975171663	 \\ 
500.0	22.14297418646915	 \\ 
1000.0	21.158647973788518	 \\ 
1500.0	20.34462449508545	 \\ 
1650.0	20.71258626064572	 \\ 
1700.0	25.471830763424318	 \\ 
1800.0	36.85905425095554	 \\ 
1900.0	37.09482746748218	 \\
        };



      \end{axis}

    % Second axis: top x-axis for Nc = N - Ns
    \begin{axis}[
        scale only axis,
        width=1.14in,
        height=1.3in,
        xmin=0,
        xmax=2000,
        ymin=0,
        ymax=50,
        axis x line=top,
        axis line style={-},
        axis y line=none,
        xtick={0,500,1000,1500,2000},
        xticklabels={2000,1500,1000,500,0},
        xlabel={\scriptsize communication blocklength, $\uN_\mathrm{c}$},
        xlabel style={yshift=-0.7ex},
        xticklabel style={yshift=-0.7ex, font=\scriptsize}, % optional: hides tick marks
        xtick style={draw=none}, % optional: hides tick lines
    ]
    \end{axis}
    
    \end{tikzpicture}

==> figs/simulation/mult_dist_J10.tex <==


\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize] 
        \begin{semilogyaxis}[
            scale only axis,
            width=2.7in,
            height=1.0in,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt,draw=gray!50},
            xlabel={\scriptsize nonzero local multiplicity, $k_{u,m}$},
            ylabel={\scriptsize empirical distribution},
            ytick = {1e-4, 1e-3, 1e-2, 1e-1,1e0},
            grid=major,
            xtick=data,
            ymin=1e-4,
            ymax=1,
            xmin=0.5,
            xmax=11.5,
            ylabel style = {xshift=-1mm},
        ]
%\addplot+[ycomb] plot table[x expr=\coordindex+1, y index=0]{datafile.dat};
% Only plot dots, no lines
\addplot [
    only marks,
    mark size=1.8pt,
] table[x expr=\coordindex+1, y index=0] {datafile.dat};


    \end{semilogyaxis}
\end{tikzpicture}

==> figs/simulation/pmd_vs_Ns_for_J10.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize] 
    \begin{axis}[
    scale only axis,
    width=1.14in,
    height=1.3in,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    xmin=0,
    xmax=2000,
    xlabel={\scriptsize sensing blocklength, $\uN_\mathrm{s}$},
    ymin=0,
    ymax=0.8,
    ytick = {0, 0.2, 0.4, 0.6, 0.8},
    yticklabels={
      {\scriptsize 0},
      {\scriptsize 0.2},
      {\scriptsize 0.4},
      {\scriptsize 0.6},
      {\scriptsize \raisebox{-10pt}{0.8}}
    },
    ylabel={\scriptsize average misdetection prob., $p_\text{md}$},
    xtick = {0, 500, 1000, 1500, 2000},
    xticklabels = {0, 500, 1000, 1500, 2000},
    ylabel style = {xshift=-1mm, yshift=-1.5mm},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    legend style={draw=none,opacity=.9},
    legend cell align={left}
    ]

    \addplot [color=black, mark=*, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{%
10.0	0.6977777777777777	 \\ 
%50.0	0.45228571428571424	 \\ 
100.0	0.36499999999999994	 \\ 
%200.0	0.2509374999999999	 \\ 
500.0	0.16739130434782604	 \\ 
1000.0	0.12249999999999998	 \\ 
1500.0	0.09894736842105264	 \\ 
%1600.0	0.09719999999999995	 \\ 
%1650.0	0.09032967032967029	 \\ 
%1700.0	0.0985	 \\ 
%1800.0	0.0954545454545454	 \\ 
1900.0	0.09658536585365855	 \\
    };
  \end{axis}

    % Second axis: top x-axis for Nc = N - Ns
    \begin{axis}[
        scale only axis,
        width=1.14in,
        height=1.3in,
        xmin=0,
        xmax=2000,
        ymin=0,
        ymax=50,
        axis x line=top,
        axis line style={-},
        axis y line=none,
        xtick={0,500,1000,1500,2000},
        xticklabels={2000,1500,1000,500,0},
        xlabel={\scriptsize communication blocklength, $\uN_\mathrm{c}$},
        xlabel style={yshift=-0.7ex},
        xticklabel style={yshift=-0.7ex, font=\scriptsize}, % optional: hides tick marks
        xtick style={draw=none}, % optional: hides tick lines
    ]
    \end{axis}
\end{tikzpicture}    

==> figs/tuma_block_diagram.tex <==
\begin{tikzpicture}[node distance=0.5cm and 0.7cm, font=\scriptsize]

    % Quant block with incoming arrow for sensed message input
    %\node[draw, rectangle, minimum width=0.9cm, minimum height=0.6cm] (quant) {Quantizer $\text{quant}_{\setQ_u}$};
    %\node[left=1.1cm of quant, circle, fill, inner sep=0.8pt] (input) {};
    %\node[left=0.6cm of quant, inner sep=0.8pt] (input) {};
    %\draw[->] (input) -- node[above, xshift=-1.5mm] {\scriptsize $S_{u,k}$} (quant.west);
    
    % Enc block (smaller)
    \node[draw, rectangle, 
    %right= 1cm of quant, 
    minimum width=0.9cm, minimum height=0.6cm] (enc) {Encoder $\enc_{u}$};
    \node[left=0.3cm of enc, inner sep=0.8pt] (input) {$W_{u,j}$};
    \draw[->] (input) -- (enc.west);
    %\draw[->] (input) -- node[above, xshift=-1.5mm] {\scriptsize $W_{u,k}$} (enc.west);

    
    % Multiplier block with sqrt(NP)
    \node[draw, circle, right=1.35cm of enc, minimum size=0.1cm] (mult) {$\times$};
    \node[above=0.21cm of mult] (np) {\scriptsize $\sqrt{%\uN_\mathrm{c}
    \uE_\mathrm{c}}$};
    
    % Shortened vertical arrow from NP to multiplier
    %\draw[->] (np) -- ++(0,-0.2) -- (mult.north);

    % Channel vector h_{u,m,k}
    %\node[draw, rectangle, right=0.3cm of mult, minimum width=0.9cm, minimum height=0.4cm] (channel) {$\vech_{u,k}$};
    \node[draw, circle, right=0.3cm of mult, minimum size=0.1cm] (channel_mult) {$\times$};
    \node[above=0.2cm of channel_mult] (channel_label) {\scriptsize $\tp{\vech_{u,j}}$};
    
    % Summation block for W, aligned horizontally
    \node[draw, circle, right=0.3cm of channel_mult, minimum size=0.4cm] (adder) {$\sum$};
    \node[draw, circle, right=0.3cm of adder, minimum size=0.4cm] (adder2) {$\sum$};
    \node[above right=0.1cm of adder2.north east] (w_source_below) {};
    \node[above=0.5cm of w_source_below.center] (w_source) {\scriptsize $\mathbf{W}$};

    \node[below right=0.1cm of adder2.south east] (y_source_above) {};
    \node[below=2.2cm of y_source_above.center] (y_source) {%\scriptsize $\mathbf{Y}$
    };


    % Shortened vertical arrow from W to sum
    \draw (w_source) -- ++(0,-0.25) -- (w_source_below.center);
    \draw[->] (w_source_below.center) -- (adder2.north east);
    \draw (y_source.north) -- (y_source_above.center);
    \draw (y_source_above.center) -- (adder2.south east);
    
    % Connections for Zone u
    %\draw[->] (quant.east) -- node[above] {\scriptsize $W_{u,k}$} (enc.west);
    \draw[->] (enc) -- node[above] {\scriptsize $\vecc_{u,W_{u,j}}$} (mult);
    \draw[->] (np) -- (mult); 
    \draw[->] (mult) -- (channel_mult);

    \draw[->] (channel_label) -- (channel_mult);
    \draw[->] (channel_mult) -- (adder);
    \draw[->] (adder) -- (adder2);

    % Output to Y
    \node[draw, rectangle, left = 2.7cm of y_source.north, minimum width=0.9cm, minimum height=0.6cm] (dec) {Decoder $\dec$}; % 1.3cm
    \node[left= 0.6cm of dec, minimum width=0.4cm, inner sep=1.8pt] (multiplicity) { $\displaystyle 
    \widehat{\vect}    %\sum_{u=1}^{\uU}\sum_{m=1}^{\uM_u} \widehat{t}_{u,m} \delta_{u,m} %(\vecq_{u,m})
    $}; 

    \draw[->] (y_source.north) -- node[above] {\scriptsize $\mathbf{Y}$} (dec);
    \draw[->] (dec) -- (multiplicity);
    

    % Zone u Label inside shaded area, near the top-left corner
    \node[above right = 0.4cm and -0.85cm of input, 
    red] (user_label) { active user $j$ in zone $u$};
    \node[above right=1.27cm and -0.9cm of input, 
    black] {zone $u$}; % {Zone $u$};
    %\node[above right = 1.5cm and -0.33cm of input, black] {Zone $u$};



    \node[above = 1.5cm of adder.center] (upuserstart) {}; %channel.east
    \node[below = 0.95cm of adder.center] (downuserstart) {};


    \node[left = 4.5cm of upuserstart, anchor=west] (leftupuserstart) {From active user $1$ in zone $u$};
    \node[below right = -0.075cm and 0.9cm of leftupuserstart.west] (upvdots) {\scalebox{0.8}{$\vdots$}};
    \node[left = 4.5cm of downuserstart, anchor=west] (leftdownuserstart) {From active user $K_{\mathrm{a},u}$ in zone $u$};
    \node[above right = 0.09cm and 0.9cm of leftdownuserstart.west] (downvdots) {\scalebox{0.8}{$\vdots$}};


    \draw (upuserstart.center) -- (leftupuserstart.east);
    \draw (downuserstart.center) -- (leftdownuserstart.east);
    \draw[->] (upuserstart.center) -- (adder);
    \draw[->] (downuserstart.center) -- (adder);

    \node[above = 2.5cm of adder2.center] (upzonestart) {}; % adder.east
    \node[below = 1.9cm of adder2.center] (downzonestart) {}; %adder.east % old: 1.8cm

    \draw[->] (upzonestart.center) -- (adder2);
    \draw[->] (downzonestart.center) -- (adder2);

    \node[left = 3cm of upzonestart, anchor=west] (leftupzonestart) {From zone $1$};
    \node[below right = -0.01cm and 0.9cm of leftupzonestart.west] (upvdots2) {\scalebox{0.8}{$\vdots$}};
    \node[left = 3cm of downzonestart, anchor=west] (leftdownzonestart) {From zone $\uU$};
    \node[above right = 0.1cm and 0.9cm of leftdownzonestart.west] (downvdots2) {\scalebox{0.8}{$\vdots$}};


    \draw (upzonestart.center) -- (leftupzonestart.east);
    \draw (downzonestart.center) -- (leftdownzonestart.east);

    % Background shading for Zone u
    \begin{scope}[on background layer]
        \node[draw=none, fill=gray!10, rounded corners, fit={%(quant) 
        (input) (enc) (channel_mult) (upvdots) (downvdots) (adder) (leftupuserstart) (leftdownuserstart)}, inner xsep=0.3cm, inner ysep=0.15cm, yshift=-0cm, xshift=-0.19cm] (zoneu) {};
        \node[draw, dashed, red, rounded corners, fit={%(quant) 
        (input) (enc) (user_label) (channel_mult) (channel_label) }, inner xsep=0.15cm, inner ysep=0.1cm, yshift=-0.1cm, xshift=-0.0cm] (zoneu) {};
    \end{scope}
\end{tikzpicture}

